Central exclusive diffractive production of two-pions from continuum and decays of resonances in the Regge-eikonal model

Calculations of central exclusive diffractive production (CEDP) of two pions via continuum and resonance mechanism are presented in the Regge-eikonal approach. Data from STAR, ISR, CDF and CMS were analysed and compared with theoretical description. Preliminary extraction of $f_0(500)$, $f_0(980)$ and $f_2(1270)$ couplings to Pomeron, and also $\rho$ meson contribution from photoproduction mechanism to the CEDP cross-section are considered. We show possible nuances and problems of calculations and prospects of investigations at present and future hadron colliders.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
20 20 moveto
20 220 lineto
220 220 lineto
220 20 lineto
closepath
2 setlinewidth
gsave
.4 setgray fill
grestore
stroke
grestore

